One Net Fits All: A unifying semantics of Dynamic Fault Trees using GSPNs

Dynamic Fault Trees (DFTs) are a prominent model in reliability engineering. They are strictly more expressive than static fault trees, but this comes at a price: their interpretation is non-trivial and leaves quite some freedom. This paper presents a GSPN semantics for DFTs. This semantics is rather simple and compositional. The key feature is that this GSPN semantics unifies all existing DFT semantics from the literature. All semantic variants can be obtained by choosing appropriate priorities and treatment of non-determinism.

==> tikz/dft_example.tex <==
\begin{tikzpicture}[scale=.6,text=black]
    \node[or2] (or) {};
    \node[labelbox] (or_label) at (or.east) {\underline{$\text{PC}$}};
    \node[or2, below=0.9cm of or.west] (or2) {};
    \node[and2,below=1.2cm of or2,yshift=0.1cm] (and) {};
    \node[and2, left=1.4cm of and.east] (pand) {{\tiny\rotatebox{270}{$\leq$}}};
    \node[triangle,scale=1.62,yshift=-3.5,xscale=0.80] (triangle) at (pand) {};

    \node[be,below=1.3cm of and.center, xshift=-0.8cm] (power) {};
    \node[labelbox] (power_label) at (power.north) {Power};
    \node[be,below=1.3cm of and.center, xshift=0.5cm] (ups) {};
    \node[labelbox] (ups_label) at (ups.north) {UPS};
    \node[be,left=0.4cm of power] (switch) {};
    \node[labelbox] (switch_label) at (switch.north) {Switch};
    \node[be,left=0.5cm of switch] (ram) {};
    \node[labelbox] (ram_label) at (ram.north) {RAM};

    \draw[-] (or.input 1) -- (ram_label.north);
    \draw[-] (or.input 2) -- (or2.output);
    \draw[-] (or2.input 1) -- (pand.output);
    \draw[-] (or2.input 2) -- (and.output);
    \draw[-] (pand.input 1) -- (switch_label.north);
    \draw[-] (pand.input 2) -- (power_label.north);
    \draw[-] (and.input 1) -- (power_label.north);
    \draw[-] (and.input 2) -- (ups_label.north);
\end{tikzpicture}%


==> tikz/downward_fdep_dft.tex <==
\begin{tikzpicture}[scale=.6,text=black]
    \node[or2] (or) {};
	\node[labelbox] (or_label) at (or.east) {$S$};
	\node[fdep, right=1.4cm of or.west, yshift=0.5cm] (fdep) {};
	\node[labelbox] (fdep_label) at (fdep.north) {$D$};
    \node[and2, right=4cm of or.west] (pand) {{\tiny\rotatebox{270}{$\leq$}}};
    \node[triangle,scale=1.62,yshift=-3.5,xscale=0.80] (triangle) at (pand) {};
	\node[labelbox] (pand_label) at (pand.east) {$\underline{Z}$};

	\node[be,below=1.4cm of or.center, xshift=-0.5cm] (A) {};
	\node[labelbox] (a_label) at (A.north) {$A$};
	\node[be,failed,below=1.4cm of or.center, xshift=1cm] (B) {};
	\node[labelbox,failed] (b_label) at (B.north) {$B$};
	\node[be,right=2.5cm of B.center] (C) {};
	\node[labelbox] (c_label) at (C.north) {$C$};

	\draw[-] (or.input 1) -- (a_label.north);
	\draw[-] (or.input 2) -- (b_label.north);
	\draw[-] (pand.input 1) -- (c_label.north);
	\draw[-] (pand.input 2) -- (b_label.north);
	\draw[-] (fdep.T) -- (or_label.east);
	\draw[-] (fdep.EA) -- (c_label.north);
\end{tikzpicture}%


==> tikz/downward_fdep_paradox_dft.tex <==
\begin{tikzpicture}[scale=.6,text=black]
    \node[or2] (por) {{\tiny\rotatebox{270}{$<$}}};
    \node[btriangle,scale=1.61,yscale=0.915, xshift=-0.113cm] (triangle) at (por) {};
	\node[labelbox] (por_label) at (por.east) {$\underline{Z}$};
	\node[fdep, right=1.4cm of por.west, yshift=0.5cm] (fdep) {};
	\node[labelbox] (fdep_label) at (fdep.north) {$D$};

	\node[be,failed,below=1.4cm of por.center, xshift=-0.5cm] (A) {};
	\node[labelbox,failed] (a_label) at (A.north) {$A$};
	\node[be,below=1.4cm of por.center, xshift=0.5cm] (B) {};
	\node[labelbox] (b_label) at (B.north) {$B$};

	\draw[-] (por.input 1) -- (a_label.north);
	\draw[-] (por.input 2) -- (b_label.north);
	\draw[-] (fdep.T) -- (por_label.east);
	\draw[-] (fdep.EA) -- (b_label.north);
\end{tikzpicture}%


==> tikz/failure_propagation_dft.tex <==
\begin{tikzpicture}[scale=.6,text=black]
    \node[and2] (pand) {{\tiny\rotatebox{270}{$\leq$}}};
    \node[triangle,scale=1.62,yshift=-3.5,xscale=0.80] (triangle_b) at (pand) {};
	\node[labelbox] (and_label) at (pand.east) {$\underline{Z}$};

	\node[or2,below=1.7cm of pand.center, yshift=0.7cm] (or) {};
	\node[labelbox] (or_label) at (or.east) {$X$};

	\node[be,below=0.8cm of or.input 1] (A) {};
	\node[labelbox] (a_label) at (A.north) {$A$};
	\node[be,failed,right=0.3cm of A] (B) {};
	\node[labelbox,failed] (b_label) at (B.north) {$B$};

	\draw[-] (pand.input 1) -- (or_label.north);
	\draw[-] (pand.input 2) -- (b_label.north);
	\draw[-] (or.input 1) -- (a_label.north);
	\draw[-] (or.input 2) -- (b_label.north);
\end{tikzpicture}%


==> tikz/failure_propagation_gspn.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
  	\node[Ttransition, label=left:{$\lambda_A$}] (Af) {};
  	\node[Ttransition, right=1.8cm of Af, label=right:{$\lambda_B$}] (Bf) {};
  	\node[iplace, above=0.4cm of Af, label=left:{$\Failed_A$}] (AF) {};
  	\node[iplace, tokens=1, above=0.4cm of Bf, label=right:{$\Failed_B$}] (BF) {};

  	\draw[o->] (Af) -- (AF);
  	\draw[o->] (Bf) -- (BF);

  	\node[iplace, above=0.8cm of AF, label=left:{$\Failed_X$}] (XF) {};

    \node[Itransition, above=0.3cm of AF, label=left:{$t_1$@$\prioVar_X$}] (Xf1) {};
    \node[Itransition, right=0.3cm of Xf1, label=below:{$t_2$@$\prioVar_X$}] (Xf2) {};

	\draw[<->] (AF) -- (Xf1);
  	\draw[<->] (BF) -- (Xf2);

  	\draw[o->] (Xf1) -- (XF);
  	\draw[o->] (Xf2) -- (XF);

    \node[iplace,label=90:{$\Failed_Z$}, above=2.5cm of BF] (v_failed) {};
    \node[place,label=90:{$\Failsafe_Z$}, left=0.9cm of v_failed] (v_failsafe) {};
    \node[Itransition, below=0.6cm of v_failsafe,label=left:{$t_3$@$\prioVar_Z$}] (Zt1) {};
    \node[Itransition, below=0.6cm of v_failed, label=right:{$t_4$@$\prioVar_Z$}] (Zt2) {};

    \draw[<->] (XF) -- (Zt2);
    \draw[<->] (BF) -- (Zt2);
    \draw[-o] (v_failsafe) -- (Zt2);
    \draw[<-o] (v_failed) -- (Zt2);
    \draw[<->] (BF) -- (Zt1);
    \draw[-o] (XF) -- (Zt1);
    \draw[<-o] (v_failsafe) -- (Zt1);
\end{tikzpicture}%


==> tikz/fdep_forwarding_dft.tex <==
\begin{tikzpicture}[scale=.6,text=black]
    \node[and2] (pand) {{\tiny\rotatebox{270}{$\leq$}}};
    \node[triangle,scale=1.62,yshift=-3.5,xscale=0.80] (triangle) at (pand) {};
	\node[labelbox] (pand_label) at (pand.east) {$\underline{Z}$};

	\node[be,below=1.8cm of pand.center, xshift=-0.5cm] (A) {};
	\node[labelbox] (a_label) at (A.north) {$A$};
	\node[be,failed,below=1.8cm of pand.center, xshift=0.5cm] (B) {};
	\node[labelbox,failed] (b_label) at (B.north) {$B$};
	\node[fdep, right=1.0cm of pand.center] (fdep) {};
	\node[labelbox] (fdep_label) at (fdep.north) {$D$};

	\draw[-] (pand.input 1) -- (a_label.north);
	\draw[-] (pand.input 2) -- (b_label.north);
	\draw[-] (fdep.T) -- (b_label.north);
	\draw[-] (fdep.EA) -- (a_label.north);
\end{tikzpicture}%


==> tikz/fdep_forwarding_gspn.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]

  	\node[Ttransition, label=left:{$\lambda_A$}] (Af) {};
  	\node[Ttransition, right=1.0cm of Af, label=right:{$\lambda_B$}] (Bf) {};
  	\node[iplace, above=0.4cm of Af, label=left:{$\Failed_A$}] (AF) {};
  	\node[iplace, tokens=1, above=0.4cm of Bf, label=right:{$\Failed_B$}] (BF) {};

  	\draw[o->] (Af) -- (AF);
  	\draw[o->] (Bf) -- (BF);

    \node[iplace,label=90:{$\Failed_Z$}, above=1.4cm of BF] (v_failed) {};
    \node[place,label=90:{$\Failsafe_Z$}, above=1.4cm of AF] (v_failsafe) {};
    \node[Itransition, below=0.6cm of v_failsafe,label=above left:{$t_2$@$\prioVar_Z$}] (Tt1) {};
    \node[Itransition, below=0.6cm of v_failed, label=above right:{$t_3$@$\prioVar_Z$}] (Tt2) {};

    \node[Itransition, right=1.0cm of Tt2, label=above:{$t_1$@$\prioVar_D$}] (Ft1) {};

    \draw[<->] (AF) -- (Tt2);
    \draw[<->] (BF) -- (Tt2);
    \draw[-o] (v_failsafe) -- (Tt2);
    \draw[<-o] (v_failed) -- (Tt2);
    \draw[<->] (BF) -- (Tt1);
    \draw[-o] (AF) -- (Tt1);
    \draw[<-o] (v_failsafe) -- (Tt1);

    \draw[<-o] (AF) -- (Ft1);
    \draw[<->] (BF) -- (Ft1);
\end{tikzpicture}%


==> tikz/feedback_loop_dft.tex <==
\begin{tikzpicture}[scale=.6,text=black]
	\node[and2] (and) {};
	\node[triangle,scale=1.62,yshift=-3.5,xscale=0.80] (triangle) at (and) {};
	\node[be, below=1.1cm of and.input 1, xshift=-0.7cm] (A) {};
	\node[labelbox] (a_label) at (A.north){$A$};
	\node[be, below=1.1cm of and.input 2, xshift=0.7cm] (B) {};
	\node[labelbox] (b_label) at (B.north){$B$};

	\node[fdep, left=1.0cm of and.center] (fdep1) {};
	\node[labelbox] (fdep1_label) at (fdep1.north) {$D$};
	\node[fdep, right=1.0cm of and.center] (fdep2) {};
	\node[labelbox] (fdep2_label) at (fdep2.north) {$E$};

	\draw[-] (and.input 1) -- (a_label.north);
	\draw[-] (and.input 2) -- (b_label.north);

	\draw[-] (fdep1.T) -- (a_label.north);
	\draw[-] (fdep1.EA) -- (b_label.north);
	\draw[-] (fdep2.T) -- (b_label.north);
	\draw[-] (fdep2.EA) -- (a_label.north);
\end{tikzpicture}%


==> tikz/gspn_activation_gate.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
	\node[iplace, label=above:{$\Active_{v}$}] (active) {};

	\node[Itransition, below=0.6cm of active, xshift=-1cm, label=135:{@$\prioVar_v$}] (tactive1) {};
	\node[iplace, below=0.5cm of tactive1, label=below:{$\Active_{\child{v}{1}}$}] (active1) {};
	\node[below=0.7cm of active] (activedots) {$\hdots$};
	\node[Itransition, below=0.6cm of active, xshift=1cm, label=45:{@$\prioVar_v$}] (tactiven) {};
	\node[iplace, below=0.5cm of tactiven, label=below:{$\Active_{\child{v}{n}}$}] (activen) {};

    \draw[<->] (active) -- (tactive1);
    \draw[o->] (tactive1) -- (active1);
    \draw[<->] (active) -- (tactiven);
    \draw[o->] (tactiven) -- (activen);
\end{tikzpicture}%


==> tikz/gspn_activation_spare.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
	\node[iplace, label=above:{$\Active_{v}$}] (active) {};

	\node[Itransition, below=0.6cm of active, xshift=-1.4cm, label=315:{@$\prioVar_v$}] (tactive1) {};
	\node[iplace, below=0.5cm of tactive1, label=below:{$\Active_{\child{v}{1}}$}] (active1) {};
	\node[place, above=0.2cm of tactive1, xshift=-1.2cm, label=below:{$\Claimed_1$}] (claimed1) {};
	\node[above=0.3cm of claimed1] (dots1) {$\hdots$};
	\node[above right=0.3cm of claimed1] (dots12) {$\hdots$};

	\node[Itransition,dummy, below=0.6cm of active] (tdummy) {$\hdots$};
	\node[place,dummy, below=0.5cm of tdummy] (dummy) {$\hdots$};

	\node[Itransition, below=0.6cm of active, xshift=1.4cm, label=225:{@$\prioVar_v$}] (tactiven) {};
	\node[iplace, below=0.5cm of tactiven, label=below:{$\Active_{\child{v}{n}}$}] (activen) {};
	\node[place, above=0.2cm of tactiven, xshift=1.2cm, label=below:{$\Claimed_n$}] (claimedn) {};
	\node[above=0.3cm of claimedn] (dotsn) {$\hdots$};
	\node[above right=0.3cm of claimedn] (dotsn2) {$\hdots$};

	\draw[->] (dots1) -- (claimed1);
	\draw[->] (claimed1) -- (dots12);
    \draw[<->] (active) -- (tactive1);
    \draw[<->] (claimed1) -- (tactive1);
    \draw[o->] (tactive1) -- (active1);
	\draw[->] (dotsn) -- (claimedn);
	\draw[->] (claimedn) -- (dotsn2);
    \draw[<->] (active) -- (tactiven);
    \draw[<->] (claimedn) -- (tactiven);
    \draw[o->] (tactiven) -- (activen);
\end{tikzpicture}%


==> tikz/gspn_and.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
    \node[iplace,label=above:{$\Failed_v$}] (v_failed) {};
    \node[iplace,label=above:{$\Unavailable_v$}, right=1cm of v_failed] (v_unavailable) {};

    \node[Itransition, below=0.4cm of v_failed, xshift=0.75cm, label=right:{@$\prioVar_v$}] (v_tfail) {};
    \node[place,dummy, below=0.4cm of v_tfail] (dummy) {$\hdots$};
    \node[iplace, below=1cm of v_failed, label=below:{$\Failed_{\child{v}{1}}$}] (sv1_failed) {};
    \node[iplace, below=1cm of v_unavailable, label=below:{$\Failed_{\child{v}{n}}$}] (svn_failed) {};

    \draw[<->] (sv1_failed) -- (v_tfail);
    \draw[<->] (svn_failed) -- (v_tfail);
    \draw[o->] (v_tfail) -- (v_failed);
    \draw[->] (v_tfail) -- (v_unavailable);
\end{tikzpicture}%


==> tikz/gspn_be.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
    \node[iplace,label=above:{$\Active_v$}] (v_active) {};
    \node[iplace,label=below:{$\Disabled_v$}, below=0.3cm of v_active] (v_enabled) {};
    \node[iplace,label=90:{$\Failed_v$}, right=1.9cm of v_active] (v_failed) {};
    \node[iplace,label=below:{$\Unavailable_v$}, below=0.3cm of v_failed] (v_unavailable) {};
    \node[ttransition, label=above:{fail-active}, label=below:{@$\prioVar_v$}, right=1cm of v_active, yshift=0.5cm, label=60:{$\lambda$}] (v_tactive) {};
    \node[ttransition, label=below:{fail-passive}, label=above:{@$\prioVar_v$}, right=1cm of v_active, yshift=-1.2cm, label=300:{$\mu$}] (v_tpassive) {};

    \draw[-o] (v_active) -- (v_tpassive);
    \draw[<->] (v_active) -- ([yshift=2pt] v_tactive.west);
    \draw[o->] (v_tactive) -- (v_failed);
    \draw[o->] (v_tpassive) -- (v_failed);
    \draw[->] (v_tactive) -- (v_unavailable);
    \draw[->] (v_tpassive) -- (v_unavailable);

    \draw[-o] (v_enabled) edge (v_tactive);
    \draw[-o] (v_enabled) edge ([yshift=-2pt] v_tpassive.west);
\end{tikzpicture}%


==> tikz/gspn_be_cold.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
    \node[iplace,label=above:{$\Active_v$}] (v_active) {};
    \node[iplace,label=below:{$\Disabled_v$}, below=0.3cm of v_active] (v_enabled) {};
    \node[iplace,label=90:{$\Failed_v$}, right=1.9cm of v_active] (v_failed) {};
    \node[iplace,label=below:{$\Unavailable_v$}, below=0.3cm of v_failed] (v_unavailable) {};
    \node[ttransition, label=above:{fail-active}, label=below:{@$\prioVar_v$}, right=1cm of v_active, yshift=-0.5cm, label=60:{$\lambda$}] (v_tactive) {};

    \draw[<->] (v_active) -- ([yshift=2pt] v_tactive.west);
    \draw[o->] (v_tactive) -- (v_failed);
    \draw[->] (v_tactive) -- (v_unavailable);

    \draw[-o] (v_enabled) edge (v_tactive);
\end{tikzpicture}%


==> tikz/gspn_fdep.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
	\node[iplace, label=above:{$\Failed_{\child{v}{1}}$}] (sv1_failed) {};
	\node[iplace,label=above:{$\Failed_v$}, right=1.8cm of sv1_failed] (v_failed) {};
	\node[iplace,label=above:{$\Unavailable_v$}, right=0.7cm of v_failed] (v_unavailable) {};

	\node[Itransition, below=0.4cm of sv1_failed, xshift=-2.4cm, label=left:{@$\prioVar_{v}$}] (tf1) {};
	\node[Itransition,dummy, below=0.4cm of sv1_failed] (tdummy) {$\hdots$};
	\node[Itransition, below=0.4cm of sv1_failed, xshift=2.4cm, label=right:{@$\prioVar_{v}$}] (tfn) {};

	\node[iplace, below=0.5cm of tf1, label=below:{$\Failed_{\child{v}{2}}$}] (sv2_failed) {};
	\node[iplace, below=0.5cm of tf1, xshift=-1.4cm, label=below:{$\Unavailable_{\child{v}{2}}$}] (sv2_unavail) {};
	\node[iplace, below=0.5cm of tf1, xshift=1.4cm, label=below:{$\Disabled_{\child{v}{2}}$}] (sv2_enabled) {};
	\node[iplace, below=0.5cm of tfn, label=below:{$\Failed_{\child{v}{n}}$}] (svn_failed) {};
	\node[iplace, below=0.5cm of tfn, xshift=-1.4cm, label=below:{$\Unavailable_{\child{v}{n}}$}] (svn_unavail) {};
	\node[iplace, below=0.5cm of tfn, xshift=1.4cm, label=below:{$\Disabled_{\child{v}{n}}$}] (svn_enabled) {};
	\node[place,dummy, below=0.5cm of tdummy] (dummy) {$\hdots$};

	\draw[<->] (sv1_failed) -- (tf1.north);
	\draw[<->] (sv1_failed) -- (tfn.north);
	\draw[-o] (sv2_enabled) -- (tf1);
	\draw[-o] (svn_enabled) -- (tfn);
	\draw[<-o] (sv2_failed) -- (tf1);
	\draw[<-o] (svn_failed) -- (tfn);
	\draw[<-] (sv2_unavail) -- (tf1);
	\draw[<-] (svn_unavail) -- (tfn);
\end{tikzpicture}%


==> tikz/gspn_init.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]

	\node[place, label=left:{$\Init$}, tokens=1] (init) {};
	\node[Itransition, below=0.5cm of init, label=left:{@$\prioVar_{init}$}] (t1) {};
	\node[iplace, below=0.5cm of t1, label=left:{$\Active_{\Top}$}] (active_top) {};

	\node[place, right=3cm of init, label=right:{$\Evidence$}] (evidence) {};
	\node[Itransition, below=0.5cm of evidence, label=right:{@$\prioVar_{init}$}] (t2) {};
	\node[iplace, below=0.5cm of t2, xshift=-1cm, label=left:{$\Failed_{e_1}$}] (evidence1) {};
	\node[circle, below=0.5cm of t2] (evidencedots) {$\hdots$};
	\node[iplace, below=0.5cm of t2, xshift=1cm, label=right:{$\Failed_{e_n}$}] (evidencen) {};

	\draw[->] (init) -- (t1);
	\draw[->] (t1) -- (active_top);
	\draw[->] (t1) -- (evidence);
	\draw[->] (evidence) -- (t2);
	\draw[->] (t2) -- (evidence1);
	\draw[->] (t2) -- (evidencen);
\end{tikzpicture}%


==> tikz/gspn_mutex.tex <==
\begin{tikzpicture}
	\node[iplace, label=above:{$\Disabled_{\child{v}{1}}$}] (d1) {};
	\node[iplace, label=above:{$\Disabled_{\child{v}{n}}$}, right=1.3cm of d1] (dn) {};
	\node[iplace, label=below:{$\Failed_{\child{v}{1}}$}, below=1.4cm of d1] (f1) {};
	\node[iplace, label=below:{$\Failed_{\child{v}{n}}$}, below=1.4cm of dn] (fn) {};
	\node[place, tokens=1, right=0.4cm of d1] (c) {};
	\node[iplace,dummy, below=1.4cm of c] (dummy) {$\hdots$};

	\node[Itransition, above=0.6cm of f1] (t1) {};
	\node[Itransition, above=0.6cm of fn] (tn) {};
	\node[Itransition,dummy, above=0.6cm of dummy] (tdummy) {$\hdots$};

	\node[iplace,label=above:{$\Failed_v$}, above=0.8cm of d1] (v_failed) {};
	\node[iplace,label=above:{$\Unavailable_v$}, right=1.3cm of v_failed] (v_unavailable) {};

	\draw[<->] (f1) -- (t1);
	\draw[<->] (fn) -- (tn);

	\draw[->] (t1) -- (dn);
	\draw[->] (tn) -- (d1);

	\draw[<-] (t1) -- (c);
	\draw[<-] (tn) -- (c);
\end{tikzpicture}%


==> tikz/gspn_or.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
    \node[iplace,label=above:{$\Failed_v$}] (v_failed) {};
    \node[iplace,label=above:{$\Unavailable_v$}, right=1.2cm of v_failed] (v_unavailable) {};

    \node[Itransition, below=0.4cm of v_failed, label=135:{@$\prioVar_v$}] (v_tfail1) {};
    \node[Itransition, below=0.4cm of v_unavailable, label=45:{@$\prioVar_v$}] (v_tfailn) {};

    \node[iplace, below=1cm of v_failed, label=below:{$\Failed_{\child{v}{1}}$}] (sv1_failed) {};
    \node[iplace, below=1cm of v_unavailable, label=below:{$\Failed_{\child{v}{n}}$}] (svn_failed) {};

    \node[place,dummy, right=0.15cm of v_tfail1] (tdummy) {$\hdots$};
    \node[place,dummy, below=0.3cm of tdummy] (dummy) {$\hdots$};

    \draw[<->] (sv1_failed) -- (v_tfail1);
    \draw[<->] (svn_failed) -- (v_tfailn);
    \draw[o->] (v_tfail1) -- (v_failed);
    \draw[o->] (v_tfailn) -- (v_failed);
    \draw[->] (v_tfail1) -- (v_unavailable);
    \draw[->] (v_tfailn) -- (v_unavailable);
\end{tikzpicture}%



==> tikz/gspn_pand_excl.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
    \node[iplace,label=above:{$\Failed_v$}] (v_failed) {};
    \node[iplace,label=above:{$\Unavailable_v$}, right=0.6cm of v_failed] (v_unavailable) {};
    \node[place,label=above:{$X_1$}, left=2.3cm of v_failed] (v_failsafe) {};
    \node[place,label=above:{$X_2$}, right=0.4cm of v_failsafe] (v_failsafe2) {};
    \node[place,dummy, right=0.4cm of v_failsafe2] (xdummy) {$\hdots$};

    \node[iplace,below=1.4cm of v_failsafe, label=below:{$\Failed_{\child{v}{1}}$}] (sv1_failed) {};
    \node[iplace,below=1.4cm of v_failsafe2, label=below:{$\Failed_{\child{v}{2}}$}] (sv2_failed) {};
    \node[place,dummy, below=1.4cm of xdummy] (dummy) {$\hdots$};
    \node[iplace,below=1.4cm of v_failed,label=below:{$\Failed_{\child{v}{n}}$}] (svn_failed) {};

    \node[Itransition, above=0.7cm of sv1_failed, label=120:{@$\prioVar_v$}] (t_vfailsafe1) {};
    \node[Itransition, above=0.7cm of sv2_failed, label=70:{@$\prioVar_v$}] (t_vfailsafe2) {};
    \node[Itransition,dummy, above=0.7cm of dummy] (tdummy) {};
    \node[Itransition, below=0.6cm of v_failed, label=right:{@$\prioVar_v$}] (t_vfailed) {};

    \draw[<->] (sv1_failed) -- (t_vfailsafe1.south);
    \draw[-o] (sv2_failed) -- ([xshift=5pt] t_vfailsafe1.south);
    \draw[o->] (t_vfailsafe1) -- (v_failsafe);

    \draw[<->] (sv2_failed) -- (t_vfailsafe2);
    \draw[-o] (dummy) -- ([xshift=5pt] t_vfailsafe2.south);
    \draw[o->] (t_vfailsafe2) -- (v_failsafe2);
    \draw[->] (v_failsafe) -- (t_vfailsafe2);

    \draw[->] (v_failsafe2) -- (tdummy);

    \draw[->] (xdummy) -- ([xshift=-3pt] t_vfailed.north);
    \draw[o->] (t_vfailed.north) -- (v_failed);
    \draw[->] ([xshift=3pt] t_vfailed.north) -- (v_unavailable);
    \draw[<->] (svn_failed) -- (t_vfailed);
\end{tikzpicture}%


==> tikz/gspn_pand_incl.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
    \node[iplace,label=above:{$\Failed_v$}] (v_failed) {};
    \node[iplace,label=above:{$\Unavailable_v$}, right=0.6cm of v_failed] (v_unavailable) {};
    \node[place,label=above:{$\Failsafe$}, left=1.1cm of v_failed] (v_failsafe) {};

    \node[iplace,below=1.4cm of v_failsafe,label=below:{$\Failed_{\child{v}{1}}$}] (sv1_failed) {};
    \node[iplace,right=0.4cm of sv1_failed,label=below:{$\Failed_{\child{v}{2}}$}] (sv2_failed) {};
    \node[place,dummy, right=0.3cm of sv2_failed] (dummy) {$\hdots$};
    \node[iplace,below=1.4cm of v_unavailable, label=270:{$\Failed_{\child{v}{n}}$}] (svn_failed) {};

    \node[Itransition, above=0.7cm of sv1_failed, label=120:{@$\prioVar_v$}] (t_vfailsafe1) {};
    \node[Itransition, above=0.7cm of sv2_failed, label=70:{@$\prioVar_v$}] (t_vfailsafe2) {};
    \node[Itransition, above=0.7cm of svn_failed, label=60:{@$\prioVar_v$}] (t_vfailed) {};
    \node[Itransition,dummy, above=0.7cm of dummy] (tdummy) {$\hdots$};


    \draw[-o] (sv1_failed) -- (t_vfailsafe1.south);
    \draw[<->] (sv2_failed) -- ([xshift=5pt] t_vfailsafe1.south);
    \draw[o->] (t_vfailsafe1) -- (v_failsafe);

    \draw[-o] (sv2_failed) -- (t_vfailsafe2.south);
    \draw[<->] (dummy) -- ([xshift=5pt] t_vfailsafe2.south);
    \draw[o->] (t_vfailsafe2) -- (v_failsafe);

    \draw[<->] (sv1_failed.60) -- ([xshift=-7pt] t_vfailed.south);
    \draw[<->] (sv2_failed.60) -- ([xshift=-2pt] t_vfailed.south);
    \draw[<->] (svn_failed) -- (t_vfailed.south);

    \draw[o->] ([xshift=-2pt] t_vfailed.north) -- (v_failed);
    \draw[->] (t_vfailed.north) -- (v_unavailable);
    \draw[o-]  ([xshift=-7pt] t_vfailed.north) -- (v_failsafe.10);
\end{tikzpicture}%


==> tikz/gspn_pdep.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]

	\node[iplace, label=below:{$\Failed_{\child{v}{1}}$}] (sv1_failed) {};
	\node[place, above=0.8cm of sv1_failed, label=above:{$\Coin$}, tokens=1] (pdep_go) {};
	\node[itransition, right=0.7cm of pdep_go, label=above:{@$\prioVar_{v}$}] (tgo) {};
	\node[place, right=0.7cm of tgo, label=above:{$\Flip$}] (startgamble) {};
	\node[itransition, right=1.0cm of startgamble, label=above:{\color{orange}$w:p$\color{black}@$\prioVar_{v}{+}1$}] (tgamblesucc) {};
	\node[place, right=3.0cm of tgamblesucc, label=above:{$\Forward$}] (distr) {};
	\node[Itransition, below=0.4cm of startgamble, label=below:{\color{orange}$w:1{-}p$\color{black}@$\prioVar_{v}{+}1$}] (tgamblefail) {};

	\node[iplace,label=above:{$\Failed_v$}, right=1.8cm of distr] (v_failed) {};
	\node[iplace,label=above:{$\Unavailable_v$}, right=0.7cm of v_failed] (v_unavailable) {};

	\node[Itransition, below=0.4cm of distr, xshift=-2.4cm, label=right:{@$\prioVar_{v}$}] (tf1) {};
	\node[below=0.4cm of distr] (tf_dots) {$\hdots$};
	\node[below=0.4cm of tf_dots] (tf_dots2) {$\hdots$};
	\node[Itransition, below=0.5cm of distr, xshift=2.4cm, label=right:{@$\prioVar_{v}$}] (tfn) {};

	\node[iplace, below=0.5cm of tf1, label=below:{$\Failed_{\child{v}{2}}$}] (sv2_failed) {};
	\node[iplace, below=0.5cm of tf1, xshift=-1.4cm, label=below:{$\Unavailable_{\child{v}{2}}$}] (sv2_unavail) {};
	\node[iplace, below=0.5cm of tf1, xshift=1.4cm, label=below:{$\Disabled_{\child{v}{2}}$}] (sv2_enabled) {};
	\node[iplace, below=0.5cm of tfn, label=below:{$\Failed_{\child{v}{n}}$}] (svn_failed) {};
	\node[iplace, below=0.5cm of tfn, xshift=-1.4cm, label=below:{$\Unavailable_{\child{v}{n}}$}] (svn_unavail) {};
	\node[iplace, below=0.5cm of tfn, xshift=1.4cm, label=below:{$\Disabled_{\child{v}{n}}$}] (svn_enabled) {};

	\draw[<->] (sv1_failed) -- (tgo);
	\draw[->] (pdep_go) -- (tgo);
	\draw[->] (tgo) -- (startgamble);
	\draw[->] (startgamble) -- (tgamblefail);
	\draw[->] (startgamble) -- (tgamblesucc);
	\draw[->] (tgamblesucc) -- (distr);

	\draw[<->] (distr) -- (tf1);
	\draw[<->] (distr) -- (tfn);
	\draw[-o] (sv2_enabled) -- (tf1);
	\draw[-o] (svn_enabled) -- (tfn);
	\draw[<-o] (sv2_failed) -- (tf1);
	\draw[<-o] (svn_failed) -- (tfn);
	\draw[<-] (sv2_unavail) -- (tf1);
	\draw[<-] (svn_unavail) -- (tfn);
\end{tikzpicture}%



==> tikz/gspn_por_excl.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
    \node[iplace,label=90:{$\Failed_v$}] (v_failed) {};
    \node[iplace,label=90:{$\Unavailable_v$}, right=0.6cm of v_failed] (v_unavailable) {};

    \node[Itransition, below=0.5cm of v_failed, label=left:{@$\prioVar_v$}] (t_vfailed) {};

    \node[iplace,below=1.4cm of v_failed,label=below:{$\Failed_{\child{v}{1}}$}] (sv1_failed) {};
    \node[iplace,right=0.4cm of sv1_failed,label=below:{$\Failed_{\child{v}{2}}$}] (sv2_failed) {};
    \node[place,dummy, right=0.3cm of sv2_failed] (dummy) {$\hdots$};
    \node[iplace,right=1.1cm of sv2_failed,label=270:{$\Failed_{\child{v}{n}}$}] (svn_failed) {};

    \node[place, above=1.4cm of svn_failed, label=90:{$\Failsafe$}] (v_failsafe) {};

    \draw[<->] (sv1_failed) -- (t_vfailed);
    \draw[o->] (t_vfailed) -- (v_failed);
    \draw[->] (t_vfailed) -- (v_unavailable);

    \draw[-o] (sv2_failed) -- (t_vfailed);
    \draw[-o] (svn_failed) -- (t_vfailed);
\end{tikzpicture}%


==> tikz/gspn_por_incl.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
    \node[iplace,label=90:{$\Failed_v$}] (v_failed) {};
    \node[iplace,label=90:{$\Unavailable_v$}, right=0.6cm of v_failed] (v_unavailable) {};
    \node[place,label=90:{$\Failsafe$}, right=1.1cm of v_unavailable] (v_failsafe) {};

    \node[Itransition, below=0.5cm of v_failed, label=left:{@$\prioVar_v$}] (t_vfailed) {};

    \node[iplace,below=1.4cm of v_failed,label=below:{$\Failed_{\child{v}{1}}$}] (sv1_failed) {};
    \node[iplace,right=0.4cm of sv1_failed,label=below:{$\Failed_{\child{v}{2}}$}] (sv2_failed) {};
    \node[place,dummy,right=0.3cm of sv2_failed] (dummy) {$\hdots$};
    \node[iplace,below=1.4cm of v_failsafe,label=270:{$\Failed_{\child{v}{n}}$}] (svn_failed) {};

    \node[Itransition, above=0.75cm of sv2_failed, label=315:{@$\prioVar_v$}] (t_vfailsafe1) {};
    \node[Itransition, above=0.75cm of svn_failed, label=right:{@$\prioVar_v$}] (t_vfailsafen) {};
    \node[Itransition,dummy, above=0.75cm of dummy] {$\hdots$};

    \draw[<->] (sv1_failed) -- (t_vfailed);
    \draw[o->] (t_vfailed) -- (v_failed);
    \draw[->] (t_vfailed) -- (v_unavailable);
    \draw[o-]  (t_vfailed) -- (v_failsafe);

    \draw[<->] (sv2_failed) -- (t_vfailsafe1);
    \draw[<->] (svn_failed) -- (t_vfailsafen);
    \draw[o-]  (t_vfailsafe1) -- (sv1_failed.70);

    \draw[o-]  (t_vfailsafen) -- (sv1_failed.55);
    \draw[o->] (t_vfailsafe1) -- (v_failsafe);
    \draw[o->] (t_vfailsafen) -- (v_failsafe);
\end{tikzpicture}%


==> tikz/gspn_seq.tex <==
\begin{tikzpicture}
	\node[iplace, label=below:{$\Disabled_{\child{v}{1}}$}] (d1) {};
	\node[place, label=above:{$\text{next}_1$}, above=1.3cm of d1, tokens=1] (n1) {};
	\node[Itransition, above=0.7cm of d1] (t1) {};
	\node[iplace, label=below:{$\Disabled_{\child{v}{2}}$}, right=1.8cm of d1] (d2) {};
	\node[place, label=above:{$\text{next}_2$}, above=1.3cm of d2] (n2) {};
	\node[iplace, left=0.6cm of d2, yshift=0.35cm, label=below:{$\Failed_{\child{v}{1}}$}] (f1) {};
	\node[Itransition, above=0.7cm of d2] (t2) {};

	\node[place,dummy, right=0.5cm of d2] (dummy) {$\hdots$};
	\node[place,dummy, above=1.3cm of dummy] (ddummy) {$\hdots$};
	\node[Itransition,dummy, above=0.7cm of dummy] (tdummy) {$\hdots$};

	\node[iplace, label=below:{$\Disabled_{\child{v}{n}}$}, right=1.5cm of dummy] (dn) {};
	\node[place, label=above:{$\text{next}_n$}, above=1.3cm of dn] (nn) {};
	\node[iplace, left=0.6cm of dn, yshift=0.35cm, label=below:{$\Failed_{\child{v}{n}}$}] (fn) {};
	\node[Itransition, above=0.7cm of dn] (tn) {};

	\node[iplace,label=above:{$\Failed_v$}, above=0.8cm of n1] (v_failed) {};
	\node[iplace,label=above:{$\Unavailable_v$}, right=1.8cm of v_failed] (v_unavailable) {};

	\draw[->] (n1) -- (t1);
	\draw[->] (d1) -- (t1);
	\draw[->] (t1) -- (n2);

	\draw[<->] (f1) -- (t2);
	\draw[->] (n2) -- (t2);
	\draw[->] (d2) -- (t2);
	\draw[->] (t2) -- (ddummy);

	\draw[->] (tdummy) -- (nn);

	\draw[<->] (fn) -- (tn);
	\draw[->] (nn) -- (tn);
	\draw[->] (dn) -- (tn);
\end{tikzpicture}%


==> tikz/gspn_spare_arbitrary_claiming_order.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
	\node[place, label=above:{$\Consider$}, tokens=1] (consider) {};
	\node[itransition, right=1.4cm of consider, label=above:{$\tunavailable$}, label=35:{@$\prioVar_v$}, label=below:{$\hdots\phantom{123}$}] (tclaimfail) {};

    % Child 1
	\node[place,dummy, below=1cm of consider, xshift=-6.5cm] (dummy1) {};
	\node[iplace, right=0.1cm of dummy1, yshift=-0.7cm, label=left:{$\Unavailable_{\child{v}{1}}$}] (unavailable1) {};
	\node[place, below=1cm of unavailable1, label=below:{$\Claimed_1$}] (claimed1) {};
	\node[iplace, below=0.5cm of claimed1, label=below:{$\Failed_{\child{v}{1}}$}] (failed1) {};

	\node[itransition, right=0.8cm of claimed1, label=below:{$\tchildfail$}, label=right:{@$\prioVar_v$}] (tfailedclaimed1) {};
	\node[Itransition, below=0.4cm of unavailable1, label=left:{$\tclaim$}, label=right:{@$\prioVar_v$}] (tclaimsuccess1) {};

	\node[place,dummy, right=2.9cm of dummy1] (dummy2) {};

	\draw[->] (consider) -- ([xshift=3pt] tclaimsuccess1.north);
	\draw[<-o] (unavailable1) -- (tclaimsuccess1.north);
	\draw[->] (tclaimsuccess1) -- (claimed1);

	\draw[->] (claimed1) -- (tfailedclaimed1.west);
	\draw[<->] (failed1.35) -- ([yshift=-3pt] tfailedclaimed1.west);
	\draw[->] (tfailedclaimed1.north) edge[bend left] (consider);

    % Child 2
	\node[iplace, right=0.1cm of dummy2, yshift=-0.7cm, label=left:{$\Unavailable_{\child{v}{2}}$}] (unavailable2) {};
	\node[place, below=1cm of unavailable2, label=below:{$\Claimed_2$}] (claimed2) {};
	\node[iplace, below=0.5cm of claimed2, label=below:{$\Failed_{\child{v}{2}}$}] (failed2) {};

	\node[itransition, right=0.8cm of claimed2, label=below:{$\tchildfail$}, label=right:{@$\prioVar_v$}] (tfailedclaimed2) {};
	\node[Itransition, below=0.4cm of unavailable2, label=left:{$\tclaim$}, label=right:{@$\prioVar_v$}] (tclaimsuccess2) {};

	\node[place,dummy, right=2.9cm of dummy2] (considerdummy) {};

	\draw[->] (consider) -- ([xshift=3pt] tclaimsuccess2.north);
	\draw[<-o] (unavailable2) -- (tclaimsuccess2.north);
	\draw[->] (tclaimsuccess2) -- (claimed2);

	\draw[->] (claimed2) -- (tfailedclaimed2.west);
	\draw[<->] (failed2.35) -- ([yshift=-3pt] tfailedclaimed2.west);
	\draw[->] (tfailedclaimed2.north) -- (consider);

    % Child dummy
	\node[place,dummy, below=1.7cm of considerdummy] (claimeddummy) {$\hdots$};
	\node[place,dummy, below=0.5cm of claimeddummy] (faileddummy) {$\hdots$};

    % Child n
	\node[iplace, right=0.6cm of considerdummy, yshift=-0.7cm, label=left:{$\Unavailable_{\child{v}{n}}$}] (unavailablen) {};
	\node[place, below=1cm of unavailablen, label=below:{$\Claimed_n$}] (claimedn) {};
	\node[iplace, below=0.5cm of claimedn, label=below:{$\Failed_{\child{v}{n}}$}] (failedn) {};

	\node[itransition, right=0.8cm of claimedn, label=below:{$\tchildfail$}, label=right:{@$\prioVar_v$}] (tfailedclaimedn) {};
	\node[Itransition, below=0.4cm of unavailablen, label=left:{$\tclaim$}, label=right:{@$\prioVar_v$}] (tclaimsuccessn) {};

	\node[iplace, label=above:{$\Failed_v$}, right=3cm of consider] (v_failed) {};

%	\draw[->] (considerdummy) -- (tclaimfailn.west);
%	\draw[<->] (unavailablen) -- ([yshift=-3pt] tclaimfailn.west);
%	\draw[->] (tclaimfailn) -- (v_failed);

	\draw[->] (consider) -- ([xshift=-3pt] tclaimsuccessn.north);
	\draw[<-o] (unavailablen) -- (tclaimsuccessn.north);
	\draw[->] (tclaimsuccessn) -- (claimedn);

	\draw[->] (claimedn) -- (tfailedclaimedn.west);
	\draw[<->] (failedn.35) -- ([yshift=-3pt] tfailedclaimedn.west);
	\draw[->] (tfailedclaimedn.north) edge[bend right] (consider);

	\node[iplace,label=below:{$\Unavailable_v$}, below=0.7cm of v_failed] (v_unavailable) {};

    \draw[<->] (unavailable1) -- ([yshift=-3pt] tclaimfail.west);
    \draw[<->] (unavailable2) -- ([yshift=-7pt] tclaimfail.west);
    \draw[<->] (unavailablen) -- (tclaimfail.south);
    \draw[->] (consider) -- (tclaimfail);
    \draw[->] (tclaimfail) -- (v_failed);
    \draw[->] (tclaimfail) -- (v_unavailable);

\end{tikzpicture}%


==> tikz/gspn_spare_earlyclaim.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
    % Child 1
	\node[place, label=above:{$\Consider_1$}, tokens=1] (consider1) {};
	\node[iplace, right=0.1cm of consider1, yshift=-0.7cm, label=right:{$\Unavailable_{\child{v}{1}}$}] (unavailable1) {};
	\node[place, below=1cm of unavailable1, label=below:{$\Claimed_1$}] (claimed1) {};
	\node[iplace, below=0.5cm of claimed1, label=below:{$\Failed_{\child{v}{1}}$}] (failed1) {};

	\node[itransition, right=0.8cm of claimed1, label=below:{$\tchildfail$}, label=right:{@$\prioVar_v$}] (tfailedclaimed1) {};
	\node[Itransition, below=0.4cm of unavailable1, label=left:{$\tclaim$}, label=right:{@$\prioVar_v$}] (tclaimsuccess1) {};
	\node[itransition, right=1.5cm of consider1, label=above:{$\tunavailable$}, label=35:{@$\prioVar_v$}] (tclaimfail1) {};

	\node[place, label=above:{$\Consider_{2}$}, right=2.9cm of consider1] (consider2) {};

	\draw[->] (consider1) -- (tclaimfail1.west);
	\draw[<->] (unavailable1) -- ([yshift=-3pt] tclaimfail1.west);
	\draw[->] (tclaimfail1) -- (consider2);

	\draw[->] (consider1) -- ([xshift=-3pt] tclaimsuccess1.north);
	\draw[<-o] (unavailable1) -- (tclaimsuccess1.north);
	\draw[->] (tclaimsuccess1) -- (claimed1);

	\draw[->] (claimed1) -- (tfailedclaimed1.west);
	\draw[<->] (failed1.35) -- ([yshift=-3pt] tfailedclaimed1.west);
	\draw[->] (tfailedclaimed1) -- (consider2);

    % Child 2
	\node[iplace, right=0.1cm of consider2, yshift=-0.7cm, label=right:{$\Unavailable_{\child{v}{2}}$}] (unavailable2) {};
	\node[place, below=1cm of unavailable2, label=below:{$\Claimed_2$}] (claimed2) {};
	\node[iplace, below=0.5cm of claimed2, label=below:{$\Failed_{\child{v}{2}}$}] (failed2) {};

	\node[itransition, right=0.8cm of claimed2, label=below:{$\tchildfail$}, label=right:{@$\prioVar_v$}] (tfailedclaimed2) {};
	\node[Itransition, below=0.4cm of unavailable2, label=left:{$\tclaim$}, label=right:{@$\prioVar_v$}] (tclaimsuccess2) {};
	\node[itransition, right=1.5cm of consider2, label=above:{$\tunavailable$}, label=35:{@$\prioVar_v$}] (tclaimfail2) {};

	\node[place,dummy, right=2.9cm of consider2] (considerdummy) {$\hdots$};

	\draw[->] (consider2) -- (tclaimfail2.west);
	\draw[<->] (unavailable2) -- ([yshift=-3pt] tclaimfail2.west);
	\draw[->] (tclaimfail2) -- (considerdummy);

	\draw[->] (consider2) -- ([xshift=-3pt] tclaimsuccess2.north);
	\draw[<-o] (unavailable2) -- (tclaimsuccess2.north);
	\draw[->] (tclaimsuccess2) -- (claimed2);

	\draw[->] (claimed2) -- (tfailedclaimed2.west);
	\draw[<->] (failed2.35) -- ([yshift=-3pt] tfailedclaimed2.west);
	\draw[->] (tfailedclaimed2) -- (considerdummy);

    % Child dummy
	\node[place,dummy, below=1.7cm of considerdummy] (claimeddummy) {$\hdots$};
	\node[place,dummy, below=0.5cm of claimeddummy] (faileddummy) {$\hdots$};

    % Child n
	\node[iplace, right=0.6cm of considerdummy, yshift=-0.7cm, label=right:{$\Unavailable_{\child{v}{n}}$}] (unavailablen) {};
	\node[place, below=1cm of unavailablen, label=below:{$\Claimed_n$}] (claimedn) {};
	\node[iplace, below=0.5cm of claimedn, label=below:{$\Failed_{\child{v}{n}}$}] (failedn) {};

	\node[itransition, right=0.8cm of claimedn, label=below:{$\tchildfail$}, label=right:{@$\prioVar_v$}] (tfailedclaimedn) {};
	\node[Itransition, below=0.4cm of unavailablen, label=left:{$\tclaim$}, label=right:{@$\prioVar_v$}] (tclaimsuccessn) {};
	\node[itransition, right=2.0cm of considerdummy, label=above:{$\tunavailable$}, label=35:{@$\prioVar_v$}] (tclaimfailn) {};

	\node[iplace, label=above:{$\Failed_v$}, right=3.3cm of considerdummy] (v_failed) {};

	\draw[->] (considerdummy) -- (tclaimfailn.west);
	\draw[<->] (unavailablen) -- ([yshift=-3pt] tclaimfailn.west);
	\draw[->] (tclaimfailn) -- (v_failed);

	\draw[->] (considerdummy) -- ([xshift=-3pt] tclaimsuccessn.north);
	\draw[<-o] (unavailablen) -- (tclaimsuccessn.north);
	\draw[->] (tclaimsuccessn) -- (claimedn);

	\draw[->] (claimedn) -- (tfailedclaimedn.west);
	\draw[<->] (failedn.35) -- ([yshift=-3pt] tfailedclaimedn.west);
	\draw[->] (tfailedclaimedn) -- (v_failed);

	\node[iplace,label=below:{$\Unavailable_v$}, below=0.7cm of v_failed] (v_unavailable) {};

	\draw[->] (tfailedclaimedn) -- (v_unavailable);
	\draw[->] (tclaimfailn) -- (v_unavailable);
\end{tikzpicture}%


==> tikz/gspn_spare_lateclaim_earlyfail.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
    % Child 1
	\node[place, label=above:{$\Consider_1$}] (consider1) {};
	\node[iplace, right=0.1cm of consider1, yshift=-0.7cm, label=right:{$\Unavailable_{\child{v}{1}}$}] (unavailable1) {};
	\node[place, below=1cm of unavailable1, label=below:{$\Claimed_1$}] (claimed1) {};
	\node[iplace, below=0.5cm of claimed1, label=below:{$\Failed_{\child{v}{1}}$}] (failed1) {};

	\node[itransition, right=0.8cm of claimed1, label=below:{$\tchildfail$}, label=right:{@$\prioVar_v$}] (tfailedclaimed1) {};
	\node[Itransition, below=0.4cm of unavailable1, label=left:{$\tclaim$}, label=right:{@$\prioVar_v$}] (tclaimsuccess1) {};
	\node[itransition, right=1.5cm of consider1, label=above:{$\tunavailable$}, label=35:{@$\prioVar_v$}] (tclaimfail1) {};

	\node[place,dummy, right=2.9cm of consider1] (considerdummy) {$\hdots$};

	\draw[->] (consider1) -- (tclaimfail1.west);
	\draw[<->] (unavailable1) -- ([yshift=-3pt] tclaimfail1.west);
	\draw[->] (tclaimfail1) -- (considerdummy);

	\draw[->] (consider1) -- ([xshift=-3pt] tclaimsuccess1.north);
	\draw[<-o] (unavailable1) -- (tclaimsuccess1.north);
	\draw[->] (tclaimsuccess1) -- (claimed1);

	\draw[->] (claimed1) -- (tfailedclaimed1.west);
	\draw[<->] (failed1.35) -- ([yshift=-3pt] tfailedclaimed1.west);
	\draw[->] (tfailedclaimed1) -- (considerdummy);

    % Child dummy
	\node[place,dummy, below=1.7cm of considerdummy] (claimeddummy) {$\hdots$};
	\node[place,dummy, below=0.5cm of claimeddummy] (faileddummy) {$\hdots$};

    % Child n
	\node[iplace, right=0.6cm of considerdummy, yshift=-0.7cm, label=right:{$\Unavailable_{\child{v}{n}}$}] (unavailablen) {};
	\node[place, below=1cm of unavailablen, label=below:{$\Claimed_n$}] (claimedn) {};
	\node[iplace, below=0.5cm of claimedn, label=below:{$\Failed_{\child{v}{n}}$}] (failedn) {};

	\node[itransition, right=0.8cm of claimedn, label=below:{$\tchildfail$}, label=right:{@$\prioVar_v$}] (tfailedclaimedn) {};
	\node[Itransition, below=0.4cm of unavailablen, label=left:{$\tclaim$}, label=right:{@$\prioVar_v$}] (tclaimsuccessn) {};
	\node[itransition, right=2.0cm of considerdummy, label=above:{$\tunavailable$}, label=35:{@$\prioVar_v$}] (tclaimfailn) {};

	\node[iplace, label=above:{$\Failed_v$}, right=3.3cm of considerdummy] (v_failed) {};

	\draw[->] (considerdummy) -- (tclaimfailn.west);
	\draw[<->] (unavailablen) -- ([yshift=-3pt] tclaimfailn.west);
	\draw[->] (tclaimfailn) -- (v_failed);

	\draw[->] (considerdummy) -- ([xshift=-3pt] tclaimsuccessn.north);
	\draw[<-o] (unavailablen) -- (tclaimsuccessn.north);
	\draw[->] (tclaimsuccessn) -- (claimedn);

	\draw[->] (claimedn) -- (tfailedclaimedn.west);
	\draw[<->] (failedn.35) -- ([yshift=-3pt] tfailedclaimedn.west);
	\draw[->] (tfailedclaimedn) -- (v_failed);

	\node[iplace,label=below:{$\Unavailable_v$}, below=0.7cm of v_failed] (v_unavailable) {};

	\draw[->] (tfailedclaimedn) -- (v_unavailable);
	\draw[->] (tclaimfailn) -- (v_unavailable);

    % Late claiming
	\node[iplace, left=1cm of consider1, label=above:{$\Active_v$}] (active) {};
	\node[place, below=0.8cm of active,  label=below:{$\mathsf{Sleep}$},tokens=1] (holder) {};
	\node[itransition, right=0.6cm of active] (tstart) {};
	\draw[->] (active) -- (tstart);
	\draw[->] (holder) -- (tstart);
	\draw[->] (tstart) -- (consider1);

    % Early failing
	\node[itransition, below=3.5cm of v_failed] (earlyfail) {};
	\node[place,dummy, left=0.6cm of earlyfail, yshift=0.15cm] (dummyearlyfail) {$\vdots$};
	\draw[o->] (earlyfail) edge[bend right] (v_failed);
	\draw[->] (failed1) edge[bend right=15] (earlyfail);
	\draw[->] (failedn) -- (earlyfail);
\end{tikzpicture}%


==> tikz/gspn_spare_lateclaim_latefail.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
    % Child 1
	\node[place, label=above:{$\Consider_1$}] (consider1) {};
	\node[iplace, right=0.1cm of consider1, yshift=-0.7cm, label=right:{$\Unavailable_{\child{v}{1}}$}] (unavailable1) {};
	\node[place, below=1cm of unavailable1, label=below:{$\Claimed_1$}] (claimed1) {};
	\node[iplace, below=0.5cm of claimed1, label=below:{$\Failed_{\child{v}{1}}$}] (failed1) {};

	\node[itransition, right=0.8cm of claimed1, label=below:{$\tchildfail$}, label=right:{@$\prioVar_v$}] (tfailedclaimed1) {};
	\node[Itransition, below=0.4cm of unavailable1, label=left:{$\tclaim$}, label=right:{@$\prioVar_v$}] (tclaimsuccess1) {};
	\node[itransition, right=1.5cm of consider1, label=above:{$\tunavailable$}, label=35:{@$\prioVar_v$}] (tclaimfail1) {};

	\node[place,dummy, right=2.9cm of consider1] (considerdummy) {$\hdots$};

	\draw[->] (consider1) -- (tclaimfail1.west);
	\draw[<->] (unavailable1) -- ([yshift=-3pt] tclaimfail1.west);
	\draw[->] (tclaimfail1) -- (considerdummy);

	\draw[->] (consider1) -- ([xshift=-3pt] tclaimsuccess1.north);
	\draw[<-o] (unavailable1) -- (tclaimsuccess1.north);
	\draw[->] (tclaimsuccess1) -- (claimed1);

	\draw[->] (claimed1) -- (tfailedclaimed1.west);
	\draw[<->] (failed1.35) -- ([yshift=-3pt] tfailedclaimed1.west);
	\draw[->] (tfailedclaimed1) -- (considerdummy);

    % Child dummy
	\node[place,dummy, below=1.7cm of considerdummy] (claimeddummy) {$\hdots$};
	\node[place,dummy, below=0.5cm of claimeddummy] (faileddummy) {$\hdots$};

    % Child n
	\node[iplace, right=0.6cm of considerdummy, yshift=-0.7cm, label=right:{$\Unavailable_{\child{v}{n}}$}] (unavailablen) {};
	\node[place, below=1cm of unavailablen, label=below:{$\Claimed_n$}] (claimedn) {};
	\node[iplace, below=0.5cm of claimedn, label=below:{$\Failed_{\child{v}{n}}$}] (failedn) {};

	\node[itransition, right=0.8cm of claimedn, label=below:{$\tchildfail$}, label=right:{@$\prioVar_v$}] (tfailedclaimedn) {};
	\node[Itransition, below=0.4cm of unavailablen, label=left:{$\tclaim$}, label=right:{@$\prioVar_v$}] (tclaimsuccessn) {};
	\node[itransition, right=2.0cm of considerdummy, label=above:{$\tunavailable$}, label=35:{@$\prioVar_v$}] (tclaimfailn) {};

	\node[iplace, label=above:{$\Failed_v$}, right=3.3cm of considerdummy] (v_failed) {};

	\draw[->] (considerdummy) -- (tclaimfailn.west);
	\draw[<->] (unavailablen) -- ([yshift=-3pt] tclaimfailn.west);
	\draw[->] (tclaimfailn) -- (v_failed);

	\draw[->] (considerdummy) -- ([xshift=-3pt] tclaimsuccessn.north);
	\draw[<-o] (unavailablen) -- (tclaimsuccessn.north);
	\draw[->] (tclaimsuccessn) -- (claimedn);

	\draw[->] (claimedn) -- (tfailedclaimedn.west);
	\draw[<->] (failedn.35) -- ([yshift=-3pt] tfailedclaimedn.west);
	\draw[->] (tfailedclaimedn) -- (v_failed);

	\node[iplace,label=below:{$\Unavailable_v$}, below=0.7cm of v_failed] (v_unavailable) {};

	\draw[->] (tfailedclaimedn) -- (v_unavailable);
	\draw[->] (tclaimfailn) -- (v_unavailable);

    % Late claiming
	\node[iplace, left=1cm of consider1, label=above:{$\Active_v$}] (active) {};
	\node[place, below=0.8cm of active,  label=below:{$\mathsf{Sleep}$},tokens=1] (holder) {};
	\node[itransition, right=0.6cm of active] (tstart) {};
	\draw[->] (active) -- (tstart);
	\draw[->] (holder) -- (tstart);
	\draw[->] (tstart) -- (consider1);
\end{tikzpicture}%


==> tikz/gspn_unavail_and.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
    \node[iplace,label=above:{$\Failed_v$}] (v_failed) {};

    \node[Itransition, below=0.4cm of v_failed, label=right:{@$\prioVar_v$}] (v_tfail) {};
    \node[place,dummy, below=0.4cm of v_tfail] (dummy) {$\hdots$};
    \node[iplace, left=0.4cm of dummy, label=below:{$\Failed_{\child{v}{1}}$}] (sv1_failed) {};
    \node[iplace, right=0.4cm of dummy, label=below:{$\Failed_{\child{v}{n}}$}] (svn_failed) {};

    \node[itransition, right=0.8cm of v_failed, label=above:{@$\prioVar_v$}] (tunavail) {};
    \node[iplace,right=0.8cm of tunavail, label=above:{$\Unavailable_v$}] (v_unavailable) {};

    \draw[<->] (sv1_failed) -- (v_tfail);
    \draw[<->] (svn_failed) -- (v_tfail);
    \draw[o->] (v_tfail) -- (v_failed);

    \draw[<->] (v_failed) -- (tunavail);
    \draw[o->] (tunavail) -- (v_unavailable);
\end{tikzpicture}%


==> tikz/gspn_vot.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
    \node[iplace,label=above:{$\Failed_v$}] (v_failed) {};
    \node[iplace,label=above:{$\Unavailable_v$}, right=0.4cm of v_failed] (v_unavailable) {};

    \node[Itransition, below=0.7cm of v_failed, xshift=0.4cm, label=right:{@$\prioVar_v$}] (tcollect) {};
    \node[place, below=0.7cm of tcollect, label=right:{$\Collect$}] (collect) {};

    \node[Itransition,dummy, below=0.3cm of collect] (dummy) {$\hdots$};
    \node[place,dummy, below=0.7cm of dummy] (dummy2) {$\hdots$};

    \node[Itransition, left=0.7cm of dummy, label=left:{@$\prioVar_v$}] (t1fail) {};
    \node[iplace, below=0.7cm of t1fail, xshift=0.6cm, label=below:{$\Failed_{\child{v}{1}}$}] (sv1_failed) {};
    \node[place, tokens=1, below=0.7cm of t1fail, xshift=-0.6cm, label=below:{$\Consider_1$}] (sv1_consider) {};

    \node[Itransition, right=0.7cm of dummy, label=right:{@$\prioVar_v$}] (tnfail) {};
    \node[iplace, below=0.7cm of tnfail, xshift=0.6cm, label=below:{$\Failed_{\child{v}{n}}$}] (svn_failed) {};
    \node[place, tokens=1, below=0.7cm of tnfail, xshift=-0.6cm, label=below:{$\Consider_n$}] (svn_consider) {};

    \draw[<->] (sv1_failed) -- (t1fail);
    \draw[->] (sv1_consider) -- (t1fail);
    \draw[->] (t1fail) -- (collect);
    \draw[<->] (svn_failed) -- (tnfail);
    \draw[->] (svn_consider) -- (tnfail);
    \draw[->] (tnfail) -- (collect);
    \draw[->] (collect) -- node[left, font=\scriptsize]{k} (tcollect);
    \draw[o->] (tcollect) -- (v_failed);
    \draw[->] (tcollect) -- (v_unavailable);
\end{tikzpicture}%


==> tikz/nested_spare_dft.tex <==
\begin{tikzpicture}
    \node[spare] (System) {};
    \node[labelbox] (System_label) at (System.north) {\underline{SF}};

    \node[or2, below=1.2cm of System, anchor=south, yshift=1.2cm] (R1) {};
    \node[labelbox] (R1_label) at (R1.east) {$R_1$};
    \node[or2, below=1.2cm of System, anchor=south, yshift=-1.5cm] (R2) {};
    \node[labelbox] (R2_label) at (R2.east) {$R_2$};

    \node[spare, below=0.6cm of R1.input 2] (P1) {};
    \node[labelbox] (P1_label) at (P1.north) {$P_1$};
    \node[be, below=0.8cm of P1.P] (PA1) {};
    \node[labelbox] (PA1_label) at (PA1.north) {$PA_1$};
    \node[be, left=1.1cm of P1, anchor=west] (A1) {};
    \node[labelbox] (A1_label) at (A1.north) {$A_1$};

    \node[spare, below=0.6cm of R2.input 2] (P2) {};
    \node[labelbox] (P2_label) at (P2.north) {$P_2$};
    \node[be,failed, below=0.8cm of P2.P] (PA2) {};
    \node[labelbox,failed] (PA2_label) at (PA2.north) {$PA_2$};
    \node[be, left=1.0cm of P2, anchor=west] (A2) {};
    \node[labelbox] (A2_label) at (A2.north) {$A_2$};

    \node[be, right=0.5cm of PA2] (B) {};
    \node[labelbox] (B_label) at (B.north) {$B$};

    %\node[be, right=0.5cm of PA1] (PS) {};
    %\node[labelbox] (PS_label) at (PS.north) {PS};

    \draw[-] (P2.P) -- (PA2_label.north);
    \draw[-] (P2.SB) -| +(0,-0.3) -| (B_label.north);

    \draw[-] (P1.P) -- (PA1_label.north);
    \draw[-] (P1.SB) -| +(0,-0.3) -| (B_label.north);

    \draw[-] (System.P) -- (R1_label.north);
    \draw[-] (System.SB) -- (R2_label.north);

    \draw[-] (R2.input 1) -- (A2_label.north);
    \draw[-] (R2.input 2) -- (P2_label.north);

    \draw[-] (R1.input 1) -- (A1_label.north);
    \draw[-] (R1.input 2) -- (P1_label.north);
\end{tikzpicture}%


==> tikz/nondeterminism_dft.tex <==
\begin{tikzpicture}[scale=.6,text=black]
    \node[and2] (pand) {{\tiny\rotatebox{270}{$\leq$}}};
    \node[triangle,scale=1.62,yshift=-3.5,xscale=0.80] (triangle) at (pand) {};
	\node[labelbox] (pandl) at (pand.east) {\underline{Z}};
	\node[spare,below=of pand,fill=white!100!black, xshift=-1.2cm] (spare1) {};
	\node[spare,right=0.20cm of spare1,fill=white!100!black] (spare2) {};
	\node[labelbox] (s1) at (spare1.north) {S1};
	\node[labelbox] (s2) at (spare2.north) {S2};
    \node[fdep, left=1.0cm of spare1.center] (fdep) {};
	\node[labelbox] (fdep_label) at (fdep.north) {D};

	\node[be,node distance=0.9cm,  below=of spare1.P] (A) {};
	\node[labelbox] (al) at (A.north) {$A$};
	\node[be,node distance=0.9cm,  below=of spare2.P] (B) {};
	\node[labelbox] (bl) at (B.north) {$B$};
	\node[be,right=0.25cm of B] (C) {};
	\node[labelbox] (cl) at (C.north) {$C$};
	\node[be,failed,left=1.60cm of A] (X) {};
	\node[labelbox,failed] (xl) at (X.north) {$X$};


	\draw[-] (s1.north) -- (pand.input 1);
	\draw[-] (s2.north) -- (pand.input 2);
	\draw[-] (spare1.P) -- (al.north);
    \draw[-] (spare2.P) -- (bl.north);
    \draw[-] (spare1.SE) -| +(0,-0.6)  -| (cl.north);
    \draw[-] (spare2.SC) -| +(0,-0.6)  -| (cl.north);
	\draw[-] (fdep.T) -- (xl.north);
	\draw[-] (fdep.EA) -- (al.north);
	\draw[-] (fdep.EB) -- (bl.north);
\end{tikzpicture}%


==> tikz/restrictor_ex1_dft.tex <==
\begin{tikzpicture}
    \node[seq] (S) {$\rightarrow$};
    \node[seq, right=1cm of S] (seq) {$\rightarrow$};

    \node[be, below=1.4cm of S,xshift=-0.8cm, anchor=east] (A) {};
    \node[labelbox] (a_label) at (A.north) {$A$};

    \node[be,right=0.8cm of A] (B) {};
    \node[labelbox] (b_label) at (B.north) {$B$};


    \node[be,right=0.8cm of B] (C) {};
    \node[labelbox] (c_label) at (C.north) {$C$};

    \draw[-] (S.250) -- (a_label.north);
    \draw[-] (S.290) -- (c_label.north);
    \draw[-] (seq.250) -- (b_label.north);
    \draw[-] (seq.290) -- (c_label.north);
\end{tikzpicture}%


==> tikz/restrictor_ex2_dft.tex <==
\begin{tikzpicture}
    \node[spare]  (S) {};
    \node[labelbox] (s_label) at (S.north) {$S$};

    \node[seq, right=1cm of S] (seq) {$\rightarrow$};

    \node[be, below=1.4cm of S,xshift=-0.8cm, anchor=east] (A) {};
    \node[labelbox] (a_label) at (A.north) {$A$};

    \node[be,right=0.8cm of A] (B) {};
    \node[labelbox] (b_label) at (B.north) {$B$};

    \node[be,right=0.8cm of B] (C) {};
    \node[labelbox] (c_label) at (C.north) {$C$};

    \draw[-] (S.P) -- (a_label.north);
    \draw[-] (S.SB) -- (b_label.north);
    \draw[-] (S.SD) -- (c_label.north);
    \draw[-] (seq.250) -- (b_label.north);
    \draw[-] (seq.290) -- (c_label.north);
\end{tikzpicture}%


==> tikz/restrictor_fdep_dft.tex <==
\begin{tikzpicture}[scale=.6,text=black]
     \node[seq] (S) {$\rightarrow$};
	\node[be,below=1.8cm of S, xshift=-0.5cm] (A) {};
	\node[labelbox] (a_label) at (A.north) {$A$};
	\node[be,below=1.8cm of S, xshift=0.5cm] (B) {};
	\node[labelbox] (b_label) at (B.north) {$B$};
	\node[fdep, right=1.0cm of S] (fdep) {};
	\node[labelbox] (fdep_label) at (fdep.north) {$D$};

	\draw[-] (S.250) -- (a_label.north);
	\draw[-] (S.290) -- (b_label.north);
	\draw[-] (fdep.T) -- (a_label.north);
	\draw[-] (fdep.EA) -- (b_label.north);
\end{tikzpicture}%


==> tikz/restrictor_fdep_gspn.tex <==
\begin{tikzpicture}
	\node[iplace, label=below:{$\Disabled_{A}$},] (d1) {};
	\node[place, label=above:{$\text{next}_1$}, above=1.3cm of d1] (n1) {};
	\node[Itransition, above=0.7cm of d1] (t1) {};
	\node[iplace, label=below:{$\Disabled_{B}$}, right=2cm of d1, tokens=1] (d2) {};
	\node[place, label=above:{$\text{next}_2$}, above=1.3cm of d2] (n2) {};
	\node[iplace, left=0.6cm of d2, yshift=0.35cm, label=below:{$\Failed_{A}$}] (f1) {};
	\node[Itransition, above=0.7cm of d2] (t2) {};
	

	\draw[->] (n1) -- (t1);
	\draw[->] (d1) -- (t1);
	\draw[->] (t1) -- (n2);

	\draw[<->] (f1) -- (t2);
	\draw[->] (n2) -- (t2);
	\draw[->] (d2) -- (t2);

\end{tikzpicture}%


==> tikz/semantics_decision_tree.tex <==
\begin{tikzpicture}
  [
    treenode/.style         = {shape=rectangle, rounded corners, draw, align=center, fill=black!5},
    env/.style              = {treenode, font=\normalsize},
    dummy/.style            = {circle,draw},
    grow                    = down,
    sibling distance        = 4em,
    level distance          = 3.2em,
    edge from parent/.style = {draw, -latex},
    every node/.style       = {font=\footnotesize},
    level 2/.style={sibling distance=27em},
    level 4/.style={sibling distance=17em},
    level 6/.style={sibling distance=10em},
  ]
  \node [env] {All semantics}
    child { node [dummy] {}
        child { node [env] {IOIMC, Orig. GSPN}
            child { node [dummy] {}
                child { node [env] {IOIMC, Orig. GSPN}
                    child { node [dummy] {}
                        child { node [env] {IOIMC~\cite{Boudali2010}}
                            edge from parent node[above left] {Yes}
                        }
                        child { node [env] {Orig. GSPN~\cite{DBLP:journals/entcs/Raiteri05}}
                            edge from parent node[above right] {No}
                        }
                        edge from parent node[left] {Non-determinism?}
                    }
                    edge from parent node[left] {Interleaved with gates}
                }
                edge from parent node[left] {\FDEP forwarding?}
            }
            edge from parent node [above left] {Arbitrary}
        }
        child { node [env] {Monolithic CTMC, Monolithic MA, New GSPN}
            child { node [dummy] {}
                child { node [env] {Monolithic CTMC, New GSPN}
                    child { node [dummy] {}
                        child { node [env] {New GSPN}
                            edge from parent node[above left] {Yes}
                        }
                        child { node [env] {Monolithic CTMC~\cite{CSD00}}
                            edge from parent node[above right] {No}
                        }
                        edge from parent node[left] {Non-determinism?}
                    }
                    edge from parent node[above left] {Before gates}
                }
                child { node [env] {Monolithic MA}
                    child { node [dummy] {}
                        child { node [env] {Monolithic MA~\cite{VJK17}}
                            edge from parent node[left] {Yes}
                        }
                        edge from parent node[left] {Non-determinism?}
                    }
                    edge from parent node[above right] {After gates}
                }
                edge from parent node[left] {\FDEP forwarding?}
            }
            edge from parent node [above right] {Bottom-up}
        }
        edge from parent node [left] {Failure propagation?}
    }
    ;
\end{tikzpicture}%


==> tikz/sft_example.tex <==
\begin{tikzpicture}[scale=.6,text=black]
    \node[or2] (or) {};
    \node[labelbox] (or_label) at (or.east) {\underline{$\text{PC}$}};
    \node[and2,below=1.3cm of or.west] (and) {};
    \node[be,below=1.3cm of and.center, xshift=-0.5cm] (power) {};
    \node[labelbox] (power_label) at (power.north) {Power};
    \node[be,below=1.3cm of and.center, xshift=0.5cm] (ups) {};
    \node[labelbox] (ups_label) at (ups.north) {UPS};
    \node[be,left=0.4cm of power] (ram) {};
    \node[labelbox] (ram_label) at (ram.north) {RAM};

    \draw[-] (or.input 1) -- (ram_label.north);
    \draw[-] (or.input 2) -- (and.output);
    \draw[-] (and.input 1) -- (power_label.north);
    \draw[-] (and.input 2) -- (ups_label.north);
\end{tikzpicture}%


==> tikz/translation_dft.tex <==
\begin{tikzpicture}[scale=.6,text=black]
    \node[and2] (pand) {{\tiny\rotatebox{270}{$\leq$}}};
    \node[triangle,scale=1.62,yshift=-3.5,xscale=0.80] (triangle_b) at (pand) {};
    \node[labelbox] (pand_label) at (pand.east) {$\underline{Z}$};

    \node[or2,below=1.8cm of pand.center, yshift=0.7cm] (or) {};
    \node[labelbox] (or_label) at (or.east) {$X$};

    \node[be,below=1.0cm of or.center, xshift=-0.4cm] (A) {};
    \node[labelbox] (a_label) at (A.north) {$A$};
    \node[be,below=1.0cm of or.center, xshift=0.7cm] (B) {};
    \node[labelbox] (b_label) at (B.north) {$B$};

    \draw[-] (pand.input 2) -- (b_label.north);
    \draw[-] (pand.input 1) -- (or_label.north);
    \draw[-] (or.input 1) -- (a_label.north);
    \draw[-] (or.input 2) -- (b_label.north);
\end{tikzpicture}%


==> tikz/translation_gspn.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
  	\node[Ttransition, label={[name=label_lama] left:$\lambda_A$}] (Af) {};
  	\node[Ttransition, right=1.8cm of Af, label={[name=label_lamb] right:$\lambda_B$}] (Bf) {};
  	\node[iplace, above=0.4cm of Af, label={[name=label_a] left:$\Failed_A$}] (AF) {};
  	\node[iplace, above=0.4cm of Bf, label={[name=label_b] right:$\Failed_B$}] (BF) {};

  	\draw[o->] (Af) -- (AF);
  	\draw[o->] (Bf) -- (BF);

  	\node[iplace, above=1.0cm of AF, label={[name=label_x] left:$\Failed_X$}] (XF) {};
    \node[Itransition, above=0.4cm of AF, label={[name=label_f1] left:$t_1$@$3$}] (Xf1) {};
    \node[Itransition, right=0.3cm of Xf1, label={[name=label_f2] below:$t_2$@$3$}] (Xf2) {};

	\draw[<->] (AF) -- (Xf1);
  	\draw[<->] (BF) -- (Xf2);

  	\draw[o->] (Xf1) -- (XF);
  	\draw[o->] (Xf2) -- (XF);

    \node[iplace, above=2.4cm of BF, label={[name=label_z] above:$\Failed_Z$}] (v_failed) {};
    \node[place, left=0.9cm of v_failed, label={[name=label_fs] above:$\Failsafe_Z$},] (v_failsafe) {};
    \node[Itransition, below=0.6cm of v_failsafe,label={[name=label_t1] 135:$t_3$@$2$}] (Zt1) {};
    \node[Itransition, below=0.6cm of v_failed, label={[name=label_t2] right:$t_4$@$2$}] (Zt2) {};

    \draw[<->] (XF) -- (Zt2);
  	\draw[<->] (BF) -- (Zt2);
  	\draw[-o] (v_failsafe) -- (Zt2);
  	\draw[<-o] (v_failed) -- (Zt2);
  	\draw[<->] (BF) -- (Zt1);
  	\draw[-o] (XF) -- (Zt1);
  	\draw[<-o] (v_failsafe) -- (Zt1);

    \node[draw,dotted,fit=(label_lama) (Af)] {};
    \node[draw,dotted,fit=(label_lamb) (Bf)] {};
    \draw[dotted] (label_f1.south west) |- (label_f1.north west) -| (label_f2.south east) -| (label_f1.south west);
    \draw[dotted] (label_t1.south west) |- (label_fs.north west) -- (label_fs.north east) |- (label_t2.north west) -- (label_t2.north east) -| (label_t2.south east) -| (label_t1.south west);
\end{tikzpicture}%


==> tikz/translation_scheme.tex <==
\begin{tikzpicture}[every label/.append style={font=\scriptsize}]
    \node[iplace, label=0:{$\Failed_Z$}] (zfailed) {};
    \node[scale=0.8, cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=0.5em, below=0.2cm of zfailed] (zcloud) {$Z$};
    \node[iplace, below=1.0cm of zfailed, xshift=-0.7cm, label=180:{$\Failed_X$}] (xfailed) {};
    \node[scale=0.8,cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=0.5em, below=0.2cm of xfailed] (xcloud) {$X$};
    \node[iplace, below=1.2cm of xfailed, xshift=-0.6cm, label=180:{$\Failed_A$}] (afailed) {};
    \node[scale=0.8,cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=0.5em, below=0.2cm of afailed] (acloud) {$A$};
    \node[iplace, below=1.2cm of xfailed, xshift=0.9cm, label=0:{$\Failed_B$}] (bfailed)  {};
    \node[scale=0.8,cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=0.5em, below=0.2cm of bfailed] (bcloud) {$B$};


    \draw[->] (xcloud) -- (xfailed);
    \draw[->] (zcloud) -- (zfailed);
    \draw[->] (acloud) -- (afailed);
    \draw[->] (bcloud) -- (bfailed);
    \draw[->] (bfailed) -- (zcloud);
    \draw[->] (afailed) -- (xcloud);
    \draw[->] (bfailed) -- (xcloud);
    \draw[->] (xfailed) -- (zcloud);
\end{tikzpicture}%

